Safe and Efficient Switching Controller Design for Partially Observed Linear-Gaussian Systems

Switching control strategies that unite a potentially high-performance but uncertified controller and a stabilizing albeit conservative controller are shown to be able to balance safety with efficiency, but have been less studied under partial observation of state. To address this gap, we propose a switching control strategy for partially observed linear-Gaussian systems with provable performance guarantees. We show that the proposed switching strategy is both safe and efficient, in the sense that: (1) the linear-quadratic cost of the system is always bounded even if the original uncertified controller is destabilizing; (2) in the case when the uncertified controller is stabilizing, the performance loss induced by the conservativeness of switching converges super-exponentially to zero. The effectiveness of the switching strategy is also demonstrated via numerical simulation on the Tennessee Eastman Process.

==> figures/stable_traj_compare.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, clip mode={individual}, width={86.9mm}, height={55.15mm}, scaled x ticks={false}, xlabel={$k$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(0.5,1ex)},    font={{\fontsize{7 pt}{9.1 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-1.9699999999999998}, xmax={102.97}, xtick={{0.0,25.0,50.0,75.0,100.0}}, xticklabels={{$0$,$25$,$50$,$75$,$100$}}, xtick align={inside}, xticklabel style={font={{\fontsize{7 pt}{9.1 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\| x_k \|$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(3ex,0.5)},    font={{\fontsize{7 pt}{9.1 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.2778463425936941}, ymax={9.539391095716832}, ytick={{0.0,2.0,4.0,6.0,8.0}}, yticklabels={{$0$,$2$,$4$,$6$,$8$}}, ytick align={inside}, yticklabel style={font={{\fontsize{7 pt}{9.1 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={a168e44d-63d7-4f90-a78f-7ffe0f6cfd67}, draw opacity={1.0}, line width={1.5}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  2.887293671593578  \\
            3.0  2.852754505780518  \\
            4.0  4.147835060780561  \\
            5.0  5.240334427685129  \\
            6.0  5.201100482321518  \\
            7.0  4.980045810565084  \\
            8.0  6.3911021301617215  \\
            9.0  5.001697060451647  \\
            10.0  4.864377203198959  \\
            11.0  5.399264047963531  \\
            12.0  5.247501107297096  \\
            13.0  5.280766845198482  \\
            14.0  3.965167031284081  \\
            15.0  5.965152653427541  \\
            16.0  5.025059727690038  \\
            17.0  5.805022924688368  \\
            18.0  7.454252545342495  \\
            19.0  8.593529808576442  \\
            20.0  9.261544753123138  \\
            21.0  7.507374237214312  \\
            22.0  5.943433239630604  \\
            23.0  6.080857085597626  \\
            24.0  5.382854851850275  \\
            25.0  5.940400766213995  \\
            26.0  5.66173708216911  \\
            27.0  6.1579289143908  \\
            28.0  3.070102205227578  \\
            29.0  4.20111941169286  \\
            30.0  3.4272436993483444  \\
            31.0  2.217899653407906  \\
            32.0  4.051773928749777  \\
            33.0  3.1610517072280446  \\
            34.0  4.505552617276571  \\
            35.0  4.266110301974844  \\
            36.0  3.885163300000901  \\
            37.0  4.939214397512999  \\
            38.0  4.700607692188468  \\
            39.0  5.132443788354798  \\
            40.0  3.4411128672080924  \\
            41.0  2.5854086832192835  \\
            42.0  3.183905038409196  \\
            43.0  2.8433680345892713  \\
            44.0  4.362430188873068  \\
            45.0  2.691029598353626  \\
            46.0  3.420702505261653  \\
            47.0  3.338011852835597  \\
            48.0  3.397102437266772  \\
            49.0  2.4263204599867123  \\
            50.0  2.760277118769557  \\
            51.0  3.4534547118810295  \\
            52.0  3.177259989368341  \\
            53.0  3.0464687922513822  \\
            54.0  3.2414892246812435  \\
            55.0  2.62426349060709  \\
            56.0  3.2532804649213434  \\
            57.0  2.5525272285555194  \\
            58.0  4.5724696786988535  \\
            59.0  3.971867323229946  \\
            60.0  2.5512909368057977  \\
            61.0  3.61965875314072  \\
            62.0  2.9844999837674293  \\
            63.0  2.714441035470462  \\
            64.0  2.831192252043047  \\
            65.0  3.8101608378883887  \\
            66.0  3.725246098844454  \\
            67.0  4.654727592340989  \\
            68.0  4.516862010183152  \\
            69.0  3.9680857086278087  \\
            70.0  4.2638973501270225  \\
            71.0  6.267026282108328  \\
            72.0  5.428409777344491  \\
            73.0  4.598219449090554  \\
            74.0  4.558992624308402  \\
            75.0  5.737973767400409  \\
            76.0  5.731501080058406  \\
            77.0  5.8032143200125015  \\
            78.0  6.190130988306135  \\
            79.0  5.790603582611286  \\
            80.0  3.9883611739147202  \\
            81.0  4.248145732700294  \\
            82.0  3.868682051137522  \\
            83.0  3.4121035726800883  \\
            84.0  4.456961397082151  \\
            85.0  4.325888560634546  \\
            86.0  3.889035392849177  \\
            87.0  4.873473870677648  \\
            88.0  4.455955664449802  \\
            89.0  3.4219853179136734  \\
            90.0  2.2238508521329217  \\
            91.0  3.4113032438602287  \\
            92.0  3.84349056254371  \\
            93.0  5.07031260667666  \\
            94.0  4.613623290266248  \\
            95.0  3.6883192010869936  \\
            96.0  2.69908419724194  \\
            97.0  2.542257637272404  \\
            98.0  2.855493710075451  \\
            99.0  3.164838531492857  \\
            100.0  3.8646725569554405  \\
        }
        ;
    \addlegendentry {Not switched}
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={450f8d67-a1b9-4ed7-98bf-46ac57ce3e1e}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
        }
        ;
    \addlegendentry {Switched (using $u_1$)}
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={b78f7a1c-a059-4ede-b933-90ca76b7cd8a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
        }
        ;
    \addlegendentry {Switched (using $u_0$)}
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={9ae9dfcf-b278-4363-83f0-dc301f7b1370}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  2.887293671593578  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={12828dc3-51f2-45d8-8451-e99c07593ac2}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  2.887293671593578  \\
            3.0  2.852754505780518  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={732c516f-9792-412c-8158-7634c4196728}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.0  2.852754505780518  \\
            4.0  4.147835060780561  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={8aad5611-8f0b-45cf-8523-c8b5ab496934}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.0  4.147835060780561  \\
            5.0  5.240334427685129  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={9d684208-186d-4854-833f-067dffb9f27b}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            5.0  5.240334427685129  \\
            6.0  5.201100482321518  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={619ee8fd-2248-4769-89b8-1b7f04faa39b}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            6.0  5.201100482321518  \\
            7.0  4.980045810565084  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={ac7c0c23-da14-4320-84d6-490b8a9712bf}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            7.0  4.980045810565084  \\
            8.0  6.3911021301617215  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={ecb2c967-3fb4-44b8-bae8-482a08076a9d}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            8.0  6.3911021301617215  \\
            9.0  5.001697060451647  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={8fcf52d6-8c66-4664-9c13-25c061e5d6f6}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            9.0  5.001697060451647  \\
            10.0  4.864377203198959  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={41f7abe1-47a3-4c93-9d08-ad350050a69b}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            10.0  4.864377203198959  \\
            11.0  5.399264047963531  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={de76d8ce-6c43-41a5-b60e-66b7045ecc30}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            11.0  5.399264047963531  \\
            12.0  5.247501107297096  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={62973e9d-4310-4c6d-b16c-3b6181b7fad1}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            12.0  5.247501107297096  \\
            13.0  5.280766845198482  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={6f29305e-e655-4c55-a0be-56db5af42740}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            13.0  5.280766845198482  \\
            14.0  3.965167031284081  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={7ca20fc7-5ea5-4a2c-9b51-f7fc41f6c55c}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            14.0  3.965167031284081  \\
            15.0  5.965152653427541  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={e3663c6a-2dbb-4dc7-94b3-a4473c770ecc}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            15.0  5.965152653427541  \\
            16.0  5.025059727690038  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={15234859-b7d2-4265-befd-72745c5d2a95}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            16.0  5.025059727690038  \\
            17.0  5.805022924688368  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={fa2c4cf2-69e4-49d7-b955-6b14e6411a58}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            17.0  5.805022924688368  \\
            18.0  7.454252545342495  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={e92c2b5f-9d7a-4d0a-8146-125d8a1d6f65}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            18.0  7.454252545342495  \\
            19.0  8.593529808576442  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={559d7e5f-4c1d-408a-a849-ed35663e3a7c}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            19.0  8.593529808576442  \\
            20.0  9.261544753123138  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={42f5db64-471e-4816-b299-3bfb83b30b26}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            20.0  9.261544753123138  \\
            21.0  7.507374237214312  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={62d62992-f2e7-44cb-8e44-73f9153084c1}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            21.0  7.507374237214312  \\
            22.0  5.671871250095104  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={9c3a329a-b770-4da8-ae53-e13de3f251da}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            22.0  5.671871250095104  \\
            23.0  5.292693850333817  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={e922d437-8926-4894-abd8-75ec5e742473}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            23.0  5.292693850333817  \\
            24.0  5.3193901424371965  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={d98ef292-ba2c-4178-b851-a686d2eef53d}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            24.0  5.3193901424371965  \\
            25.0  6.575363672751765  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={490c1a85-83e9-4e4a-b3ba-c078831feff8}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            25.0  6.575363672751765  \\
            26.0  6.466852728949109  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={d9143a60-679e-47fb-b5e6-85495092a15f}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            26.0  6.466852728949109  \\
            27.0  6.4653754861425305  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={21d2f2ae-af62-40cf-bd03-6e18bf815437}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            27.0  6.4653754861425305  \\
            28.0  2.9623719965124065  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={f3a0585a-10bd-4d25-aa76-88719b008c0e}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            28.0  2.9623719965124065  \\
            29.0  4.100603971888833  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={6c9a0073-d388-4965-bd37-210e09fe6a20}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            29.0  4.100603971888833  \\
            30.0  3.2642317165295265  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={b01d1837-75fd-4305-9810-21b80c3b7719}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            30.0  3.2642317165295265  \\
            31.0  2.9150103120027437  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={e62fe0ee-6a5e-40a3-a961-833f3617ed23}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            31.0  2.9150103120027437  \\
            32.0  4.031937824267964  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={39fc9fd0-bc6d-4501-b9bd-071120a7345b}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            32.0  4.031937824267964  \\
            33.0  3.0899198698369124  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={3a9913bf-db8a-49c7-8800-067a680083ff}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            33.0  3.0899198698369124  \\
            34.0  4.495861856865799  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={cef7eef9-70c7-4405-acd9-30a55ed73ace}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            34.0  4.495861856865799  \\
            35.0  4.261047441156966  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={bb1a4ad0-9560-4614-bd88-f2c457b970df}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            35.0  4.261047441156966  \\
            36.0  3.8805038313897358  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={3339b105-b765-4d9a-94fa-b15d45e201dd}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            36.0  3.8805038313897358  \\
            37.0  4.934305876338832  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={7b42f508-9f22-42df-8e26-2621aef93139}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            37.0  4.934305876338832  \\
            38.0  4.695040956731185  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={6cc106d5-45df-48ce-95f2-806d316e84f1}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            38.0  4.695040956731185  \\
            39.0  5.126954563361586  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={ff9b75cc-6bc0-4e6d-aa57-98cc5bea43a5}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            39.0  5.126954563361586  \\
            40.0  3.435292109141217  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={18c735e1-24cb-4183-a931-a44bdee1d0bc}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            40.0  3.435292109141217  \\
            41.0  2.580944380338554  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={806caacd-af09-452d-ba11-eede2082b22a}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            41.0  2.580944380338554  \\
            42.0  3.1859898471627988  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={f7c45b36-28f3-4711-979b-81d7c88412ac}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            42.0  3.1859898471627988  \\
            43.0  2.8467544481822635  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={1e924504-9afd-4fa9-9c6a-77d5a8859a25}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            43.0  2.8467544481822635  \\
            44.0  4.365009712690359  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={c1299d03-9f71-4683-8bdf-2254c088a03d}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            44.0  4.365009712690359  \\
            45.0  2.694040889468176  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={3a931717-5a0c-4097-846f-86ca6230d8a2}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            45.0  2.694040889468176  \\
            46.0  3.424093534043479  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={4c7f23f8-ff52-4073-8946-d7964a702256}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            46.0  3.424093534043479  \\
            47.0  3.34197243890147  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={bb17e2a2-b8b8-43a7-8374-520f4325258e}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            47.0  3.34197243890147  \\
            48.0  3.3997397621514933  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={b5895211-d891-41f5-a40b-beaa7ab3013c}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            48.0  3.3997397621514933  \\
            49.0  2.4258219700643995  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={769e65fa-7c1e-4fe7-83be-8cc7c4c45832}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            49.0  2.4258219700643995  \\
            50.0  2.760932056190186  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={00a2dc77-3b72-4ba8-ba52-116a9ca562f4}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            50.0  2.760932056190186  \\
            51.0  3.453506913213425  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={4e4c1054-992a-484f-9b03-5b84067d3752}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            51.0  3.453506913213425  \\
            52.0  3.1789063536054125  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={87f269d8-fb51-463c-ad0d-b248d7b074f0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            52.0  3.1789063536054125  \\
            53.0  3.0466586873197845  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={5e39d6d7-1f31-4a00-9090-ca6e8d33c0f8}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            53.0  3.0466586873197845  \\
            54.0  3.239467967166342  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={f7ccfdb2-65a4-4967-8425-515497e44471}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            54.0  3.239467967166342  \\
            55.0  2.622683911972711  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={6c4843c6-01ec-42f7-81fc-a22fb79d6606}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            55.0  2.622683911972711  \\
            56.0  3.2530706397789304  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={d0ca9f03-7560-4740-bf57-ee68d6a8023f}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            56.0  3.2530706397789304  \\
            57.0  2.550714426351181  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={e94acba1-1172-4683-ba82-c9f4ed395ff4}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            57.0  2.550714426351181  \\
            58.0  4.570879536414856  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={ed48428c-17f8-4cf3-bc72-6037a89ed1dc}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            58.0  4.570879536414856  \\
            59.0  3.970248303397323  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={b8b3b6db-67d2-49a0-8d2c-9d99f179405d}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            59.0  3.970248303397323  \\
            60.0  2.548886108994418  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={52cd15d0-1018-46da-b29e-95792e30a75d}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            60.0  2.548886108994418  \\
            61.0  3.6173566145292613  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={dda0b52f-63e1-4423-9a56-fbefb69fa2b0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            61.0  3.6173566145292613  \\
            62.0  2.9827659022710327  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={18ce6e33-78f9-4d98-991b-72d14d6864be}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            62.0  2.9827659022710327  \\
            63.0  2.7130985755339525  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={3ee22c2c-d73c-47c0-8b9a-982370ef1074}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            63.0  2.7130985755339525  \\
            64.0  2.829789711251404  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={1b70b763-016f-412d-86d8-5d1969d62b68}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            64.0  2.829789711251404  \\
            65.0  3.808790118077262  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={79382099-f03c-4831-a27c-ae08996168c2}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            65.0  3.808790118077262  \\
            66.0  3.7231282905193526  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={a17bd6ae-e54a-45f5-a9c1-253fdafb4461}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            66.0  3.7231282905193526  \\
            67.0  4.652979985605669  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={7968f93c-a5e4-471d-8a57-4e7cd0e6b3c4}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            67.0  4.652979985605669  \\
            68.0  4.515220333077404  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={b7de81c7-800b-40f2-8df2-7fd6e1186c30}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            68.0  4.515220333077404  \\
            69.0  3.966987630431944  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={64be54a0-e2f9-47c6-b6f0-aa5ab251c37a}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            69.0  3.966987630431944  \\
            70.0  4.2628914044464725  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={8cb5d440-bf8d-4fbf-abce-5eca4fc58c67}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            70.0  4.2628914044464725  \\
            71.0  6.265666113650862  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={e4a1f386-6800-4d15-86ba-30107dc8d543}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            71.0  6.265666113650862  \\
            72.0  5.426890888364412  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={cddabe90-ea1e-4386-b584-1dabed763cee}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            72.0  5.426890888364412  \\
            73.0  4.596765331446161  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={d21fb8be-482d-4b60-92a0-f0b289054837}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            73.0  4.596765331446161  \\
            74.0  4.557872852354546  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={701c8369-7b67-4e5d-80e4-7e0fa7b25e15}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            74.0  4.557872852354546  \\
            75.0  5.736615964426576  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={65c31bac-bd64-4be7-8e41-204fab103c19}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            75.0  5.736615964426576  \\
            76.0  5.730211388941749  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={c5ceb634-20c2-4a9c-807b-f9add8e36735}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            76.0  5.730211388941749  \\
            77.0  5.801903865507658  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={7ad488e9-f4fc-41c1-82bb-121e9fdc65fc}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            77.0  5.801903865507658  \\
            78.0  6.188945163720623  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={e0e0ea4a-b203-41b0-8c9b-b58fa91d1d38}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            78.0  6.188945163720623  \\
            79.0  5.7894865626973795  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={8c022e55-60eb-4df3-8fdc-e0f99c513de8}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            79.0  5.7894865626973795  \\
            80.0  3.987232025051337  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={184644db-564e-472b-b1d7-7d075b383e4c}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            80.0  3.987232025051337  \\
            81.0  4.247117079136596  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={19da0832-f666-490e-97b2-f8c01f32bfd7}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            81.0  4.247117079136596  \\
            82.0  3.8678567032073623  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={d5d3f84b-2121-4a9b-a266-92e7b72e6b04}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            82.0  3.8678567032073623  \\
            83.0  3.79856285490633  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={7fa8f2c2-2b86-4b5b-a02b-19987f09b045}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            83.0  3.79856285490633  \\
            84.0  4.53497790479014  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={a941e221-8ab3-4159-8644-1d52eaedc60d}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            84.0  4.53497790479014  \\
            85.0  5.4461091602561424  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={b06308a9-580b-4a7b-a524-0c167bc0c989}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            85.0  5.4461091602561424  \\
            86.0  5.028644321454233  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={901bbff2-d97e-4c10-b263-a54313c21f1f}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            86.0  5.028644321454233  \\
            87.0  5.537138012269079  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={2c741a06-3a1c-48a1-a984-a751479c212f}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            87.0  5.537138012269079  \\
            88.0  4.587127016654649  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={8e984cab-fbf3-45e3-a518-a1d566a75469}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            88.0  4.587127016654649  \\
            89.0  3.4866846113577226  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={2f5e8640-82bc-4218-8958-0e2ba08cc333}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            89.0  3.4866846113577226  \\
            90.0  2.5477040603421517  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={ae246db1-d0af-44c3-8671-c3bab3f8d358}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            90.0  2.5477040603421517  \\
            91.0  2.9837729765062604  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={f8e0a0b8-5c68-416c-afc2-3fcd5d936474}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            91.0  2.9837729765062604  \\
            92.0  4.275971662060048  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={5d64d3a6-0598-40c4-b9b4-36f5dac03f8e}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            92.0  4.275971662060048  \\
            93.0  5.051527705425717  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={56460c69-9c67-42f0-8b91-ccffa70a00cd}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            93.0  5.051527705425717  \\
            94.0  4.631292010727395  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={2181415a-00f1-4616-bb55-586c27d122ef}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            94.0  4.631292010727395  \\
            95.0  3.6834294533865366  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={9dbf5415-cd30-43bb-8c54-5ef870d8f7a8}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            95.0  3.6834294533865366  \\
            96.0  2.694116278413439  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={20c6452c-2df9-4276-b9c4-44403d89e3f4}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            96.0  2.694116278413439  \\
            97.0  2.550616694258699  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={ce8eb066-c128-4d3b-a989-86a3efb5fa68}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            97.0  2.550616694258699  \\
            98.0  2.856737400196613  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={d53c897d-b4a5-4b3c-9050-add0fbf0dc79}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            98.0  2.856737400196613  \\
            99.0  3.160284863385182  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={ef82e1e2-49be-4011-b68a-d6b986deeffb}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            99.0  3.160284863385182  \\
            100.0  3.8598633185864384  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/unstable_traj_compare.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, clip mode={individual}, width={86.9mm}, height={55.15mm}, scaled x ticks={false}, xlabel={$k$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(0.5,1ex)},    font={{\fontsize{7 pt}{9.1 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-1.9699999999999998}, xmax={102.97}, xtick={{0.0,25.0,50.0,75.0,100.0}}, xticklabels={{$0$,$25$,$50$,$75$,$100$}}, xtick align={inside}, xticklabel style={font={{\fontsize{7 pt}{9.1 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\| x_k \|$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(3ex,0.5)},    font={{\fontsize{7 pt}{9.1 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={0}, ymax={48}, ytick={{0.0,10.0,20.0,30.0,40.0}}, yticklabels={{$0$,$10$,$20$,$30$,$40$}}, ytick align={inside}, yticklabel style={font={{\fontsize{7 pt}{9.1 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={5e87e91f-f57b-498a-b652-71da1d617f57}, draw opacity={1.0}, line width={1.5}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  2.887293671593578  \\
            3.0  2.9165393335528824  \\
            4.0  4.467395736939018  \\
            5.0  5.688055436455744  \\
            6.0  9.597158538306099  \\
            7.0  20.17163185198592  \\
            8.0  12.155021161456556  \\
            9.0  8.544595429381218  \\
            10.0  7.934020354688548  \\
            11.0  23.446009388508564  \\
            12.0  15.814945879280758  \\
            13.0  9.722292480509116  \\
            14.0  5.0995135674652285  \\
            15.0  26.258840038953757  \\
            16.0  26.80848961910292  \\
            17.0  11.552698945695818  \\
            18.0  17.515482501983286  \\
            19.0  21.033339529708908  \\
            20.0  49.006193482333735  \\
            21.0  22.789234633353537  \\
            22.0  25.498687904663466  \\
            23.0  9.640126929986929  \\
            24.0  50.05907725043413  \\
            25.0  40.9307622725286  \\
            26.0  32.28518618661496  \\
            27.0  37.90272899143019  \\
            28.0  43.11643175097579  \\
            29.0  77.42502264688424  \\
            30.0  29.41715093544785  \\
            31.0  81.31568910288168  \\
            32.0  24.072258247390238  \\
            33.0  100.0  \\
            34.0  44.51608950722891  \\
            35.0  100.0  \\
            36.0  83.00011999018373  \\
            37.0  100.0  \\
            38.0  100.0  \\
            39.0  100.0  \\
            40.0  100.0  \\
            41.0  80.89014273951263  \\
            42.0  100.0  \\
            43.0  70.85398462651841  \\
            44.0  100.0  \\
            45.0  100.0  \\
            46.0  100.0  \\
            47.0  100.0  \\
            48.0  100.0  \\
            49.0  100.0  \\
            50.0  100.0  \\
            51.0  100.0  \\
            52.0  100.0  \\
            53.0  100.0  \\
            54.0  100.0  \\
            55.0  100.0  \\
            56.0  100.0  \\
            57.0  100.0  \\
            58.0  100.0  \\
            59.0  100.0  \\
            60.0  100.0  \\
            61.0  100.0  \\
            62.0  100.0  \\
            63.0  100.0  \\
            64.0  100.0  \\
            65.0  100.0  \\
            66.0  100.0  \\
            67.0  100.0  \\
            68.0  100.0  \\
            69.0  100.0  \\
            70.0  100.0  \\
            71.0  100.0  \\
            72.0  100.0  \\
            73.0  100.0  \\
            74.0  100.0  \\
            75.0  100.0  \\
            76.0  100.0  \\
            77.0  100.0  \\
            78.0  100.0  \\
            79.0  100.0  \\
            80.0  100.0  \\
            81.0  100.0  \\
            82.0  100.0  \\
            83.0  100.0  \\
            84.0  100.0  \\
            85.0  100.0  \\
            86.0  100.0  \\
            87.0  100.0  \\
            88.0  100.0  \\
            89.0  100.0  \\
            90.0  100.0  \\
            91.0  100.0  \\
            92.0  100.0  \\
            93.0  100.0  \\
            94.0  100.0  \\
            95.0  100.0  \\
            96.0  100.0  \\
            97.0  100.0  \\
            98.0  100.0  \\
            99.0  100.0  \\
            100.0  100.0  \\
        }
        ;
    \addlegendentry {Not switched}
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={cffe1f32-48cc-498f-a57e-eceffb12b2c2}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
        }
        ;
    \addlegendentry {Switched (using $u_1$)}
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={22c9d390-ebf5-48e4-b520-0f1069e21fb1}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
        }
        ;
    \addlegendentry {Switched (using $u_0$)}
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={cc5c9c8a-3876-4ca3-b22d-79e35a091c20}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  2.887293671593578  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={6a364be9-80a9-4dd4-9c00-654ebda8d95e}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  2.887293671593578  \\
            3.0  2.9165393335528824  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={e0a2aa9d-7290-424f-b2da-e78b29f5604c}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.0  2.9165393335528824  \\
            4.0  4.467395736939018  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={12bf72be-2e78-4b04-b2af-b94f4ec3877a}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.0  4.467395736939018  \\
            5.0  5.688055436455744  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={9ae591db-bc63-47ce-b8d5-031267fb7103}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            5.0  5.688055436455744  \\
            6.0  9.597158538306099  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={7209e8a5-a2d8-467a-890a-0b937df3e7df}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            6.0  9.597158538306099  \\
            7.0  20.17163185198592  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={c687d2a8-7d97-46a8-a876-00a37a2e8ac2}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            7.0  20.17163185198592  \\
            8.0  12.155021161456556  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={17b3ec7d-0187-430c-bd06-3454db3b2b7a}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            8.0  12.155021161456556  \\
            9.0  8.544595429381218  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={71ac6b69-1375-4d21-ae15-4933422384fa}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            9.0  8.544595429381218  \\
            10.0  7.934020354688548  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={8d400aff-7880-462d-b570-387d91fe4766}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            10.0  7.934020354688548  \\
            11.0  6.941977067535874  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={1e161bbf-89d7-4841-a084-7ac68285a35a}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            11.0  6.941977067535874  \\
            12.0  6.600227908390793  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={9b8d1b8a-8b2b-4822-a9f7-5782dce4a893}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            12.0  6.600227908390793  \\
            13.0  6.309908690657018  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={d3741497-3a2e-4506-99cc-e0e185373128}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            13.0  6.309908690657018  \\
            14.0  4.919769761536598  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={afdf17a6-e7dd-4373-9f64-38841238d9c4}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            14.0  4.919769761536598  \\
            15.0  6.797652496904838  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={177bc640-aa20-436a-91f3-07945530ec22}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            15.0  6.797652496904838  \\
            16.0  5.887100391077787  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={3c6120d5-0859-417d-891a-8bf53b5834c1}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            16.0  5.887100391077787  \\
            17.0  6.408055056086394  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={217e8e11-3d8c-4c14-bf22-5fbf3befed8b}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            17.0  6.408055056086394  \\
            18.0  8.61537033325097  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={a01dbba4-78d4-48a5-90ed-8db00ca8a91e}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            18.0  8.61537033325097  \\
            19.0  9.682441712966533  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={fbb7e0f6-d799-4e82-a1be-9fa79dddffb4}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            19.0  9.682441712966533  \\
            20.0  10.38639415475347  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={f435f0cb-5fb5-4503-b425-afb1c9cd7c7d}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            20.0  10.38639415475347  \\
            21.0  21.691731870592953  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={2be8f891-d2b5-4c15-80bf-b06e9211cdf2}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            21.0  21.691731870592953  \\
            22.0  17.8920247443435  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={b7f53d62-4a30-473b-90b3-1065add6d5d8}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            22.0  17.8920247443435  \\
            23.0  16.523075078553365  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={f6ebd8d2-ee4b-4635-b375-9c0a16c95241}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            23.0  16.523075078553365  \\
            24.0  16.712067213270515  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={2f59cb53-4748-471f-9beb-dcd36590f4f2}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            24.0  16.712067213270515  \\
            25.0  15.187692230630862  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={18ab4cd3-e6e4-4e61-bb38-f9a8a48577a0}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            25.0  15.187692230630862  \\
            26.0  15.828028917645195  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={29626c92-3139-40f5-9e4c-8cbb876f8a82}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            26.0  15.828028917645195  \\
            27.0  15.023128760305909  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={9a421890-207d-44bd-a86b-3a304271c747}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            27.0  15.023128760305909  \\
            28.0  13.758219054022987  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={d3b8ac3a-a560-444b-9440-e8f005c5d16e}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            28.0  13.758219054022987  \\
            29.0  12.92001268592768  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={89b9b669-a905-40d1-8549-677c94bdc806}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            29.0  12.92001268592768  \\
            30.0  12.866773787332415  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={a9cf981e-07bc-418c-b1f5-859cbd8c608f}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            30.0  12.866773787332415  \\
            31.0  13.483342185001336  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={3abf528f-aebb-4906-87c5-43292e9a5a59}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            31.0  13.483342185001336  \\
            32.0  13.640655231441462  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={6a683f66-8b11-4a56-bbfd-ebc2a31eb12b}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            32.0  13.640655231441462  \\
            33.0  15.859328802962423  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={4386b247-00c0-45ef-aa2c-e7ef36963b33}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            33.0  15.859328802962423  \\
            34.0  12.62470553214255  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={241faba4-b90b-480f-b651-65c31e380431}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            34.0  12.62470553214255  \\
            35.0  5.704755590495555  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={bb09cc37-24c7-4ea5-9b6b-786c87a3f74e}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            35.0  5.704755590495555  \\
            36.0  3.8833165350616707  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={542bb28c-4362-4824-b1bf-9e6980b008eb}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            36.0  3.8833165350616707  \\
            37.0  6.122029585764335  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={cb37552b-675a-4c2e-abde-f22bb734e3c3}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            37.0  6.122029585764335  \\
            38.0  5.968583124865617  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={e04c6916-2947-436c-b323-4725ae020f5b}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            38.0  5.968583124865617  \\
            39.0  6.438668871917647  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={56d44bf2-335e-412a-b54e-9bfbf25b205e}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            39.0  6.438668871917647  \\
            40.0  3.9998279385098003  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={23cfd61d-1ddc-4f94-a421-1034419e8027}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            40.0  3.9998279385098003  \\
            41.0  3.139746300185387  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={1d00cc21-97d7-449b-9ca3-38a26c8217ce}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            41.0  3.139746300185387  \\
            42.0  2.411734640577722  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={fdba4887-8ea4-4dbe-ab37-bca40eaeb74f}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            42.0  2.411734640577722  \\
            43.0  2.324822183123519  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={2d9905a1-0989-4819-bc57-d3c39af3d6f7}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            43.0  2.324822183123519  \\
            44.0  4.323758810961274  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={d88c4516-4084-4f2e-84c3-5ed6df1320f6}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            44.0  4.323758810961274  \\
            45.0  5.2798576644399065  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={12f293e1-e957-4aa1-a41d-8c52fd66b382}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            45.0  5.2798576644399065  \\
            46.0  4.1622610009277405  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={c8e09f5f-f6f2-42d0-9dd0-2243877ab6d0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            46.0  4.1622610009277405  \\
            47.0  7.982922651776822  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={33448899-af65-4d81-bf1c-6890390ebc8e}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            47.0  7.982922651776822  \\
            48.0  10.210923777059582  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={222f5761-2c21-4a3e-9bae-033366c25353}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            48.0  10.210923777059582  \\
            49.0  21.45195628680014  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={859ba8d6-2978-427a-8dab-d83ab0a030e6}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            49.0  21.45195628680014  \\
            50.0  9.074656127702104  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={2184b75d-f722-480e-8bd9-b6820829efcf}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            50.0  9.074656127702104  \\
            51.0  7.870599044988436  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={87ab4476-e3c5-42c3-982b-ff065a03c7c3}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            51.0  7.870599044988436  \\
            52.0  6.723386883780932  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={11d7557b-778d-42ff-96ca-51c9dbfde93d}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            52.0  6.723386883780932  \\
            53.0  7.443490002121523  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={cf8f548e-e249-48af-b5cf-88362636e511}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            53.0  7.443490002121523  \\
            54.0  6.9523865645757565  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={653c5f68-2787-48dc-a801-6635f8864faa}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            54.0  6.9523865645757565  \\
            55.0  6.369826311821631  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={8f70ce24-9dec-4447-98e4-d6ebf31f1e27}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            55.0  6.369826311821631  \\
            56.0  5.13818634161075  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={7aeeac84-3be9-4a57-9871-8cc9678d9a71}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            56.0  5.13818634161075  \\
            57.0  5.085051457958032  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={cc737ec9-5fae-438b-8abf-2f7b27ba34d0}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            57.0  5.085051457958032  \\
            58.0  6.412936207354955  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={609d5e8c-81a5-4b82-9b2c-189a27e2ff06}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            58.0  6.412936207354955  \\
            59.0  6.082784263231924  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={64aee0ec-8ff5-4b75-b83e-f945028c13f3}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            59.0  6.082784263231924  \\
            60.0  5.382947854368318  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={97017fae-c448-4f41-bb92-81463f37dbd6}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            60.0  5.382947854368318  \\
            61.0  6.916970259515852  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={a824e889-de5b-466b-84c9-0e925e4787db}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            61.0  6.916970259515852  \\
            62.0  13.555603507184596  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={498f4906-a799-47fe-87f2-c8fda8ee627b}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            62.0  13.555603507184596  \\
            63.0  6.7179026269219575  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={07538282-c3f7-49a9-8442-2075344653d9}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            63.0  6.7179026269219575  \\
            64.0  9.46841255507541  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={42b8818b-c450-4b7c-8689-a62f4b8ea1b2}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            64.0  9.46841255507541  \\
            65.0  4.823565062439428  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={00728d53-7fc5-4a09-bec6-c23dc8feaa59}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            65.0  4.823565062439428  \\
            66.0  14.037640397424529  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={0c81f853-4a7e-4cd2-baac-d3aa8b3da9db}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            66.0  14.037640397424529  \\
            67.0  16.877453634840375  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={a9806f08-3d78-41ae-aa1d-238ccb7aec2f}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            67.0  16.877453634840375  \\
            68.0  7.039682352850398  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={fa1d4517-4fc1-4c39-8da3-9e35420625c6}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            68.0  7.039682352850398  \\
            69.0  10.476029029772558  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={0aa1772b-5203-4c07-b74b-7d225c58b744}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            69.0  10.476029029772558  \\
            70.0  11.702841672459487  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={670302ee-13c5-469f-bf5e-5a695d7beacb}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            70.0  11.702841672459487  \\
            71.0  19.989737986726084  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={7b132a2a-a41f-44c8-a4a9-4004053cd7b4}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            71.0  19.989737986726084  \\
            72.0  8.760645786426029  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={133f6ee0-3605-47fc-86b5-642dcab69a98}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            72.0  8.760645786426029  \\
            73.0  12.476322982936553  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={98ae7689-17f2-42e3-9529-cb30ec9944b6}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            73.0  12.476322982936553  \\
            74.0  13.179421974582262  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={f446db28-eaee-4d8d-adb5-0268345196ff}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            74.0  13.179421974582262  \\
            75.0  10.852313164544094  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={307b902f-2636-41ce-bf1b-f63766530111}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            75.0  10.852313164544094  \\
            76.0  10.634212083199825  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={b35c7f67-bb20-4a1a-ba79-7896b829f91c}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            76.0  10.634212083199825  \\
            77.0  9.905086946266058  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={f9518339-f608-445f-8829-2e4db6e08b2b}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            77.0  9.905086946266058  \\
            78.0  11.826205620277992  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={0ae89623-8a65-4542-bb20-7f7061514e84}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            78.0  11.826205620277992  \\
            79.0  10.730342562876295  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={f5758e85-1491-4356-9377-87be91c1a2a0}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            79.0  10.730342562876295  \\
            80.0  10.112570069513517  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={9d2ae6f3-605a-42e6-842a-bdfbb98504ae}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            80.0  10.112570069513517  \\
            81.0  8.84594287392972  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={20e39bb0-ee4c-4146-b1d8-4e7a2799d830}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            81.0  8.84594287392972  \\
            82.0  8.103544601435617  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={676aae13-5eca-42d5-947f-cb04a6889141}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            82.0  8.103544601435617  \\
            83.0  7.963336549559932  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={f77ac02f-435d-457a-bd94-32773a4c22c7}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            83.0  7.963336549559932  \\
            84.0  8.540272988673708  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={d1872e2d-43e7-4914-9b19-1ab59c74bf5e}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            84.0  8.540272988673708  \\
            85.0  4.860564538923929  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={01027e2e-a95b-4a2e-aaa9-e3b686be5937}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            85.0  4.860564538923929  \\
            86.0  3.6972011179345174  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={c1f0bc31-b981-4525-968e-98fc4be67bd9}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            86.0  3.6972011179345174  \\
            87.0  14.426368135617945  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={25a828d2-1f75-48d2-ac74-33bddba0abad}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            87.0  14.426368135617945  \\
            88.0  14.79645638344301  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={02df3e9f-ab75-4e04-89b1-b954815f4531}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            88.0  14.79645638344301  \\
            89.0  5.890791234094055  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={9c91d850-a078-4be0-9d64-dc1a6c2b9667}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            89.0  5.890791234094055  \\
            90.0  6.904952135568594  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={e60e9ef8-7bde-4b79-8782-88cb1a8713fb}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            90.0  6.904952135568594  \\
            91.0  6.770534161419264  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={ed321fea-7a12-4396-be89-a87567a69bb4}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            91.0  6.770534161419264  \\
            92.0  14.772456542346152  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={339c17f4-1aee-4da4-a62a-ec7a9465e2b3}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            92.0  14.772456542346152  \\
            93.0  7.360030626820473  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={ba2bd208-563b-4809-a366-78bbaf1e8754}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            93.0  7.360030626820473  \\
            94.0  20.21297294200768  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={13384150-1708-45c5-9250-6bf1f090638f}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            94.0  20.21297294200768  \\
            95.0  16.268088539303328  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={e25bd5b2-1e9b-422f-afbf-fc13e09753a9}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            95.0  16.268088539303328  \\
            96.0  12.450059342842668  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={30e52750-4a78-43dc-89e8-e047f4e4885b}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            96.0  12.450059342842668  \\
            97.0  15.070102836665427  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={63b346fc-654c-43c5-bd36-2c9bc7d124e9}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            97.0  15.070102836665427  \\
            98.0  15.269458208144481  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={c72e1813-fcc9-4288-8fd0-c30f0020d3a4}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            98.0  15.269458208144481  \\
            99.0  20.792074910456382  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={647bc5d6-2bcb-429e-872b-65fdcdd1767e}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            99.0  20.792074910456382  \\
            100.0  17.28385493852603  \\
        }
        ;
\end{axis}
\end{tikzpicture}

